The study of the proton-proton collisions at the beam momentum 1628 MeV/c

The detailed investigation of the single pion production reactions $pp\to pn\pi^{+}$ and $pp\to pp\pi^{o}$ at the incident proton momentum 1628 MeV/c has been carried out. The data are analyzed in the framework of the event-by-event maximum likelihood method together with the $pp\to pp\pi^{0}$ data measured earlier in the energy region below 1 GeV. At 1628 MeV/c the largest contributions stem from the $^{3}P_{2}$, $^{3}P_{1}$, $^{3}P_{0}$, $^{1}D_{2}$ and $^{3}F_{2}$ initial partial waves.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

